On the multisource hyperplanes location problem to fitting set of points

In this paper we study the problem of locating a given number of hyperplanes minimizing an objective function of the closest distances from a set of points. We propose a general framework for the problem in which norm-based distances between points and hyperplanes are aggregated by means of ordered median functions. A compact Mixed Integer Linear (or Non Linear) programming formulation is presented for the problem and also an extended set partitioning formulation with an exponential number of variables is derived. We develop a column generation procedure embedded within a branch-and-price algorithm for solving the problem by adequately performing its preprocessing, pricing and branching. We also analyze geometrically the optimal solutions of the problem, deriving properties which are exploited to generate initial solutions for the proposed algorithms. Finally, the results of an extensive computational experience are reported. The issue of scalability is also addressed showing theoretical upper bounds on the errors assumed by replacing the original datasets by aggregated versions.

==> CentDian.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=3.14, ymax=17.197,
ytick style={color=black}
]
\addplot [only marks, draw=black, fill=black, colormap/viridis,mark=square]
table{%
x                      y
4 3.473
5 5.714
6 6.046
8 7.65
1 3.14
12 10.312
20 17.197
15 13.036
11 8.264
19 15.472
18 15.65
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=o]
table{%
x                      y
13 11.555
2 5.71
17 13.353
3 7.612
14 11.802
16 12.551
10 10.296
7 10.014
9 9.871
};
\addplot [semithick, black, dashed]
table {%
1 1.94430769230769
20 16.2235384615385
};
\addplot [semithick, black, dotted]
table {%
1 6.48302797202797
20 14.5136503496503
};
\end{axis}

\end{tikzpicture}

==> CentDianB.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=10234.3, xmax=18464.3,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=57.4, ymax=271.8,
ytick style={color=black}
]
\addplot [only marks, draw=black, fill=black, colormap/viridis,mark=square]
table{%
x                      y
10581.6 78.8
10234.3 69.1
13299.5 87.6
10746.5 72.8
13310.7 79.4
12835.5 85.6
12194.2 75
12860.4 85.3
11955.6 86.9
13351.5 107.8
13285.9 128.7
13784.4 134.5
16336.7 148.7
11040.5 94.2
16056.4 154.1
18464.3 191.3
17092.2 191.9
15178.8 159.6
17436.9 139.4
16482.2 106
13905.4 112.1
11973.7 103.5
12573.6 92.5
16566.8 116.9
13558.7 78.9
11530.9 57.4
11278 75.9
11263.7 109.8
15649.5 129.2
12197.1 115.1
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=o]
table{%
x                      y
11525.3 128.1
12774.8 185.5
12377.8 178
16856.3 271.8
14635.3 212.3
};
\addplot [semithick, black, dashed]
table {%
10234.3 66.3431274521165
18464.3 170.091782409323
};
\addplot [semithick, black, dotted]
table {%
10234.3 131.783192453755
18464.3 305.799852995222
};
\end{axis}

\end{tikzpicture}

==> Center.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=3.14, ymax=17.197,
ytick style={color=black}
]
\addplot [only marks, draw=black, fill=black, colormap/viridis,mark=square]
table{%
x                      y
4 3.473
13 11.555
5 5.714
6 6.046
8 7.65
1 3.14
12 10.312
17 13.353
15 13.036
11 8.264
14 11.802
16 12.551
19 15.472
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=o]
table{%
x                      y
2 5.71
20 17.197
3 7.612
10 10.296
7 10.014
18 15.65
9 9.871
};
\addplot [semithick, black, dashed]
table {%
1 2.16771428571429
20 15.598
};
\addplot [semithick, black, dotted]
table {%
1 5.43871428571429
20 16.8482142857143
};
\end{axis}

\end{tikzpicture}

==> CenterB.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=10234.3, xmax=18464.3,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=57.4, ymax=271.8,
ytick style={color=black}
]
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=square]
table{%
x                      y
10581.6 78.8
10234.3 69.1
13299.5 87.6
10746.5 72.8
13310.7 79.4
12835.5 85.6
12194.2 75
12860.4 85.3
11955.6 86.9
13351.5 107.8
13285.9 128.7
13784.4 134.5
16336.7 148.7
%11040.5 94.2
16056.4 154.1
18464.3 191.3
17092.2 191.9
15178.8 159.6
17436.9 139.4
16482.2 106
13905.4 112.1
11973.7 103.5
12573.6 92.5
16566.8 116.9
13558.7 78.9
11530.9 57.4
11278 75.9
%11263.7 109.8
15649.5 129.2
%12197.1 115.1
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=o]
table{%
x                      y
11525.3 128.1
12774.8 185.5
12377.8 178
16856.3 271.8
14635.3 212.3
11040.5 94.2
11263.7 109.8
12197.1 115.1
};
\addplot [semithick, black, dashed]
table {%
10234.3 56.646132795745
18464.3 172.573558376941
};
\addplot [semithick, black, dotted]
table {%
10234.3 94.4516539537136
18464.3 266.824993241422
};
\end{axis}

\end{tikzpicture} 

==> KCenter.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=3.14, ymax=17.197,
ytick style={color=black}
]
\addplot [only marks, draw=black, fill=black, colormap/viridis,mark=square]
table{%
x                      y
4 3.473
5 5.714
6 6.046
8 7.65
1 3.14
12 10.312
20 17.197
15 13.036
11 8.264
19 15.472
18 15.65
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=o]
table{%
x                      y
13 11.555
2 5.71
17 13.353
3 7.612
14 11.802
16 12.551
10 10.296
7 10.014
9 9.871
};
\addplot [semithick, black, dashed]
table {%
1 2.28069230769231
20 16.8025384615385
};
\addplot [semithick, black, dotted]
table {%
1 6.36036094674556
20 14.678201183432
};
\end{axis}

\end{tikzpicture}

==> KCenterB.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=10234.3, xmax=18464.3,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=57.4, ymax=271.8,
ytick style={color=black}
]
\addplot [only marks, draw=black, fill=black, colormap/viridis,mark=square]
table{%
x                      y
10581.6 78.8
10234.3 69.1
13299.5 87.6
10746.5 72.8
13310.7 79.4
12835.5 85.6
12194.2 75
12860.4 85.3
11955.6 86.9
13351.5 107.8
13285.9 128.7
13784.4 134.5
16336.7 148.7
11040.5 94.2
16056.4 154.1
18464.3 191.3
17092.2 191.9
15178.8 159.6
17436.9 139.4
16482.2 106
13905.4 112.1
11973.7 103.5
12573.6 92.5
16566.8 116.9
13558.7 78.9
11530.9 57.4
11278 75.9
%11263.7 109.8
15649.5 129.2
12197.1 115.1
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=o]
table{%
x                      y
11525.3 128.1
12774.8 185.5
12377.8 178
16856.3 271.8
14635.3 212.3
11263.7 109.8
};
\addplot [semithick, black, dashed]
table {%
10234.3 69.2556948902485
18464.3 167.538555393847
};
\addplot [semithick, black, dotted]
table {%
10234.3 108.617038991023
18464.3 330.461158293217
};
\end{axis}

\end{tikzpicture} 

==> Weber.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=1, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=3.14, ymax=17.197,
ytick style={color=black}
]
\addplot [only marks, draw=black, fill=black, colormap/viridis,mark=square]
table{%
x                      y
4 3.473
5 5.714
6 6.046
8 7.65
1 3.14
12 10.312
20 17.197
15 13.036
11 8.264
19 15.472
18 15.65
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=o]
table{%
x                      y
13 11.555
2 5.71
17 13.353
3 7.612
14 11.802
16 12.551
10 10.296
7 10.014
9 9.871
};
\addplot [semithick, black, dashed]
table {%
1 2.16266666666667
20 16.9193333333333
};
\addplot [semithick, black, dotted]
table {%
1 6.84514285714286
20 14.1302857142857
};
\end{axis}

\end{tikzpicture}

==> WeberB.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=10234.3, xmax=18464.3,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=57.4, ymax=271.8,
ytick style={color=black}
]
\addplot [only marks, draw=black, fill=black, colormap/viridis,mark=square]
table{%
x                      y
10581.6 78.8
10234.3 69.1
13299.5 87.6
10746.5 72.8
13310.7 79.4
12835.5 85.6
12194.2 75
12860.4 85.3
11955.6 86.9
13351.5 107.8
13285.9 128.7
13784.4 134.5
16336.7 148.7
11040.5 94.2
16056.4 154.1
18464.3 191.3
17092.2 191.9
15178.8 159.6
17436.9 139.4
16482.2 106
13905.4 112.1
11973.7 103.5
12573.6 92.5
16566.8 116.9
13558.7 78.9
11530.9 57.4
11278 75.9
11263.7 109.8
15649.5 129.2
12197.1 115.1
};
\addplot [only marks, draw=black, fill=black, colormap/viridis, mark=o]
table{%
x                      y
11525.3 128.1
12774.8 185.5
12377.8 178
16856.3 271.8
14635.3 212.3
};
\addplot [semithick, black, dashed]
table {%
10234.3 66.4276995156542
18464.3 168.817455443351
};
\addplot [semithick, black, dotted]
table {%
10234.3 131.783192453755
18464.3 305.799852995222
};
\end{axis}

\end{tikzpicture}

==> cwr02.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=1.25]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
hide x axis,
hide y axis,
]
\addplot [only marks, draw=black, fill=black, mark size=1, colormap/viridis]
table{%
x                      y
8.14 9.26
4.87 13.6
1.2 26.79
1.8 24.19
7.48 8.82
3.77 19.14
3.71 15.05
3.49 17.5
1.79 24.88
8.74 2.81
2.61 20.86
6.44 6.71
4.94 14.7
3.46 20.93
6.37 10.52
6.01 12.75
9.26 2.17
9.44 1.18
2.57 23.48
4.79 11.85
9.68 1.14
6.84 8.41
0.79 27.18
5.15 11.71
0.96 26.03
1.86 19.17
7.73 7.75
8.11 4.01
6.14 10.66
7.05 9.36
2.01 24.44
2.2 21.26
9.76 2.68
1.28 24.15
9.8 1.87
0.74 25.04
5.14 12.55
0.64 21.36
5.06 11.84
7.48 5.39
0.44 25.28
2.94 17.68
1.79 22.24
8.19 6.31
9.39 3.87
4.18 16.96
7.46 5.28
6.18 11.35
4.36 16.37
5.14 11.59
6.79 -39.23
3.79 -19.46
5.58 -31.49
9.33 -61.91
1.3 2.09
7.96 -48.14
2.28 -10.98
4.31 -27.02
2.35 -9.05
0.64 3.19
0.35 5.14
1.54 -1.85
6.81 -41.02
2.61 -13.25
5.81 -37.34
0.08 8.07
7.56 -42.95
5.13 -27.31
3.01 -11.78
9.1 -58.83
3.87 -19.65
4.58 -24.65
4.31 -25.93
5.43 -28.07
0.8 4.4
3.79 -21.27
4.98 -28.81
2.09 -5.63
5.2 -25.96
7.6 -47.53
4.58 -29.88
5.05 -26.66
5.01 -28.81
8.25 -49.8
1.87 -2.78
4.93 -28.52
2.3 -8.36
4.64 -22.92
6.24 -38.15
6.76 -39.43
7.47 -45.49
1.16 -1.55
1.55 -1.19
4.72 -24
4.97 -29.9
9.23 -62.74
1.51 0.64
2.49 -4.72
6.86 -40.08
4.12 -21.63
6.85 11.03
9.21 17.05
3.78 10.04
2.03 -0.59
5.94 9.26
5.39 12.62
3.03 5.27
0.42 -0.92
5.15 7.23
1.54 -0.7
6.35 7.01
7.37 14.16
8.2 14.17
2.36 3.5
3.7 8.7
5.19 6.79
7.84 14.03
2.31 1.75
4.91 6.27
7.94 14.93
2.94 3.26
4.99 9.36
0.38 -0.57
9.23 15.31
1.47 1.91
4.17 5.85
5.35 9.2
1.57 2.05
5.3 8.5
8.85 19.75
3.95 6.13
6.67 10.26
6.99 12.75
9.41 19.3
7.09 12.54
7.33 11.95
3 5.13
7.9 14.68
1.41 4.64
3.2 5.47
3.07 1.32
3.65 5.64
6.81 14.76
7 12.21
0.61 -0.29
4.97 7.36
9.3 15.05
0.76 1.14
2.57 3.01
1.04 -1.44
};
\addplot [semithick, gray]
table {%
0 27.79
10 -0.01
};
\addplot [semithick, gray]
table {%
0 10.37
10 -65.73
};
\addplot [semithick, gray]
table {%
0 -2.37
10 19.13
};
\end{axis}

\end{tikzpicture}
